Adversarial Robustness of Open-source Text Classification Models and Fine-Tuning Chains

Context:With the advancement of artificial intelligence (AI) technology and applications, numerous AI models have been developed, leading to the emergence of open-source model hosting platforms like Hugging Face (HF). Thanks to these platforms, individuals can directly download and use models, as well as fine-tune them to construct more domain-specific models. However, just like traditional software supply chains face security risks, AI models and fine-tuning chains also encounter new security risks, such as adversarial attacks. Therefore, the adversarial robustness of these models has garnered attention, potentially influencing people's choices regarding open-source models. Objective:This paper aims to explore the adversarial robustness of open-source AI models and their chains formed by the upstream-downstream relationships via fine-tuning to provide insights into the potential adversarial risks. Method:We collect text classification models on HF and construct the fine-tuning chains.Then, we conduct an empirical analysis of model reuse and associated robustness risks under existing adversarial attacks from two aspects, i.e., models and their fine-tuning chains. Results:Despite the models' widespread downloading and reuse, they are generally susceptible to adversarial attack risks, with an average of 52.70% attack success rate. Moreover, fine-tuning typically exacerbates this risk, resulting in an average 12.60% increase in attack success rates. We also delve into the influence of factors such as attack techniques, datasets, and model architectures on the success rate, as well as the transitivity along the model chains.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

